Convergence analysis of an explicit splitting method for laser plasma interaction simulations

Convergence of a triple splitting method originally proposed by T. T\"uckmantel,et.al. [IEEE Transactions on Plasma Science, 38(9):2383--2389, 2010] for the solution of a simple Vlasov-Maxwell system, that describes laser plasma interactions with overdense plasmas, is analyzed. For classical explicit integrators it is the large density parameter that would impose a restriction on the time step size to make the integration stable. The triple splitting method contains an exponential integrator in its central component and was specifically designed for systems that describe laser plasma interactions and overcomes this restriction. We rigorously analyze a slightly generalized version of the original method. This analysis enables us to identify modifications of the original scheme, such that a second order convergent scheme is obtained.

==> laserReflect_T_10.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=30,
ymin=-2, ymax=2,
title={t = 10},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 0.00134184287129289
0.0625 -0.00535873225979937
0.1875 -0.00907457135887879
0.3125 -0.00729897530683716
0.4375 -0.000949645975534095
0.5625 0.00609802218769336
0.6875 0.0094477055841403
0.8125 0.0070134101347281
0.9375 0.000366209020736328
1.0625 -0.00630300720112559
1.1875 -0.00890440562588054
1.3125 -0.00603695343761648
1.4375 0.000244030174621897
1.5625 0.00590498846822897
1.6875 0.00758486010833879
1.8125 0.00463594871300268
1.9375 -0.000710809125360307
2.0625 -0.0050045182128788
2.1875 -0.00582847988093294
2.3125 -0.00315768634027992
2.4375 0.000934675036833587
2.5625 0.00382998122579368
2.6875 0.00403199404196046
2.8125 0.00189113036221595
2.9375 -0.000919041735338903
3.0625 -0.00264226899894932
3.1875 -0.00250486167744519
3.3125 -0.000981734047757308
3.4375 0.000745187323026483
3.5625 0.00164046556207366
3.6875 0.00139339840535584
3.8125 0.000430203360074339
3.9375 -0.00051660848926096
4.0625 -0.000914975695195662
4.1875 -0.000691516578033171
4.3125 -0.000149856452282968
4.4375 0.00031147033881902
4.5625 0.000457605702921969
4.6875 0.00030469890449144
4.8125 3.39103835022046e-05
4.9375 -0.000164796705444443
5.0625 -0.000204786586053743
5.1875 -0.000118399495189705
5.3125 1.8145478380245e-06
5.4375 7.6901327494539e-05
5.5625 8.18036388592786e-05
5.6875 4.01617209004583e-05
5.8125 -7.14051798394813e-06
5.9375 -3.17359755830918e-05
6.0625 -2.90800511126326e-05
6.1875 -1.16911043405444e-05
6.3125 4.75833453417089e-06
6.4375 1.15969605221859e-05
6.5625 9.16398310573348e-06
6.6875 2.82559857285693e-06
6.8125 -2.20757247668686e-06
6.9375 -3.7527306327643e-06
7.0625 -2.54698983285548e-06
7.1875 -5.22775485857961e-07
7.3125 8.23844422555936e-07
7.4375 1.07437829305895e-06
7.5625 6.19162288711508e-07
7.6875 5.29636577548485e-08
7.8125 -2.58467319424559e-07
7.9375 -2.7181398385218e-07
8.0625 -1.30649004846528e-07
8.1875 8.52044078631165e-09
8.3125 7.02227809322739e-08
8.4375 6.0864820393469e-08
8.5625 2.30576751224754e-08
8.6875 -7.05909147700737e-09
8.8125 -1.67647849166597e-08
8.9375 -1.15621126691247e-08
9.0625 -2.40169285841213e-09
9.1875 3.25647288010125e-09
9.3125 3.50510586611147e-09
9.4375 4.84204641016773e-11
9.5625 -3.92707930831237e-09
9.6875 -4.63079951517973e-09
9.8125 1.40629639651435e-09
9.9375 1.43177230825523e-08
10.0625 2.60910846798106e-08
10.1875 1.8838520230336e-08
10.3125 -2.5804641322958e-08
10.4375 -1.02407153083056e-07
10.5625 -1.54653579294771e-07
10.6875 -7.86271037932814e-08
10.8125 2.05719727746922e-07
10.9375 6.17440810578315e-07
11.0625 8.04716182975791e-07
11.1875 2.39953280749276e-07
11.3125 -1.34151933990915e-06
11.4375 -3.28633302786918e-06
11.5625 -3.70495176046204e-06
11.6875 -2.81265669010841e-07
11.8125 7.46595460493666e-06
11.9375 1.55357346331048e-05
12.0625 1.51167816484427e-05
12.1875 -2.53317771714647e-06
12.3125 -3.61371897592033e-05
12.4375 -6.54934536872903e-05
12.5625 -5.4685450262345e-05
12.6875 2.42827252357944e-05
12.8125 0.000153847763935883
12.9375 0.000247016164718289
13.0625 0.000175349859615633
13.1875 -0.000134906013901474
13.3125 -0.000580334020035569
13.4375 -0.000835955269459143
13.5625 -0.00049812234168723
13.6875 0.000580564895903218
13.8125 0.00194986168624929
13.9375 0.00254573906765031
14.0625 0.00125299499697113
14.1875 -0.0020844476933787
14.3125 -0.00585911360315726
14.4375 -0.00699659421667019
14.5625 -0.00279159114891618
14.6875 0.00643826496178906
14.8125 0.0157979480074851
14.9375 0.0174078751220485
15.0625 0.00552341962677127
15.1875 -0.0173785900577112
15.3125 -0.0383302338995799
15.4375 -0.0393410394343037
15.5625 -0.00979234948048715
15.6875 0.041369290107297
15.8125 0.0838985697376232
15.9375 0.0810528803678735
16.0625 0.0159087149970802
16.1875 -0.0873352320486913
16.3125 -0.166058711656057
16.4375 -0.1528307087899
16.5625 -0.0247777821670423
16.6875 0.164079157560429
16.8125 0.297883728483887
16.9375 0.264810127969271
17.0625 0.0394367016099365
17.1875 -0.274869446901445
17.3125 -0.485391433403683
17.4375 -0.42332311197667
17.5625 -0.0669289466764134
17.6875 0.410903314116492
17.8125 0.720134388442945
17.9375 0.626594807861612
18.0625 0.118581549144619
18.1875 -0.547936110705128
18.3125 -0.97520907161066
18.4375 -0.861229918805118
18.5625 -0.206292016874348
18.6875 0.650733682766091
18.8125 1.20875680496798
18.9375 1.10115236981591
19.0625 0.334458446979586
19.1875 -0.686164833313979
19.3125 -1.37552608343991
19.4375 -1.31041850574381
19.5625 -0.491342735948716
19.6875 0.639205160280243
19.8125 1.44199653622583
19.9375 1.45047061885959
20.0625 0.646630334931134
20.1875 0.288937074413736
20.3125 0.129362859984235
20.4375 0.0579814842836622
20.5625 0.0259324063460422
20.6875 0.0114159456953273
20.8125 0.00462874684411683
20.9375 0.00104334573790258
21.0625 -0.00165733643133919
21.1875 -0.00305584168992197
21.3125 -0.00242510314856621
21.4375 -0.000403576637439073
21.5625 0.00158067860280351
21.6875 0.00232167049070766
21.8125 0.00156306899171536
21.9375 1.08653758293306e-05
22.0625 -0.00126547749531676
22.1875 -0.0015579901972847
22.3125 -0.000887504579057093
22.4375 0.000152349494634255
22.5625 0.00087358761028032
22.6875 0.000929247144345223
22.8125 0.000444458683668006
22.9375 -0.000169253831195363
23.0625 -0.000528092956316425
23.1875 -0.000495332294271511
23.3125 -0.0001965622633461
23.4375 0.000124959638568118
23.5625 0.00028259764002181
23.6875 0.0002377036949563
23.8125 7.75605169404433e-05
23.9375 -7.33085420632024e-05
24.0625 -0.000135690626793933
24.1875 -0.000105467420492206
24.3125 -3.03303794665709e-05
24.4375 3.50541567679041e-05
24.5625 6.15447602521676e-05
24.6875 5.09205254262734e-05
24.8125 2.13049860038605e-05
24.9375 -1.01217111974148e-05
25.0625 -3.43313448740178e-05
25.1875 -4.67389434912179e-05
25.3125 -4.12244948682812e-05
25.4375 -1.12365917937602e-05
25.5625 4.04169121049248e-05
25.6875 9.16063645382614e-05
25.8125 0.000103725251001428
25.9375 4.38887259794899e-05
26.0625 -8.25295671699212e-05
26.1875 -0.000212912564300506
26.3125 -0.000246788423745359
26.4375 -0.00010789931905936
26.5625 0.000181374583362556
26.6875 0.000469284623019021
26.8125 0.000534236558306378
26.9375 0.000227913648873305
27.0625 -0.000376514163590968
27.1875 -0.000947990484148972
27.3125 -0.00104842189888072
27.4375 -0.000426152682195354
27.5625 0.000723699852124409
27.6875 0.00174711655094901
27.8125 0.00186399196843636
27.9375 0.000706313673431431
28.0625 -0.00128284684554346
28.1875 -0.00293453152201115
28.3125 -0.00300045609162758
28.4375 -0.00103323008033737
28.5625 0.00209203517701315
28.6875 0.00448867708385258
28.8125 0.0043691593193049
28.9375 0.00132268821764998
29.0625 -0.00313058737249573
29.1875 -0.00624701916353191
29.3125 -0.00574898251081071
29.4375 -0.00145859960309053
29.5625 0.00428722127401768
29.6875 0.00790220314240764
29.8125 0.00682564189647075
29.9375 0.00134184287129289
30.0625 -0.00535873225979937
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table{
0 0.00209810717578111
0.125 0.00767024239323453
0.25 0.00872932717680015
0.375 0.00441026834873066
0.5 -0.00273441038660209
0.625 -0.00828340777190004
0.75 -0.0087686651457132
0.875 -0.00391598554914007
1 0.00318934017362832
1.125 0.00811901006145746
1.25 0.0079469223612227
1.375 0.00304107160774202
1.5 -0.00332848352827112
1.625 -0.00721062540997762
1.75 -0.00648448183009765
1.875 -0.00202648318304261
2 0.00310850023113577
2.125 0.00579264462592395
2.25 0.00475183626668449
2.375 0.00111437388220409
2.5 -0.00259827796533043
2.625 -0.00420186402066093
2.75 -0.00311726987503984
2.875 -0.000455423255373815
3 0.001943936536157
3.125 0.00274693758590061
3.25 0.00182308650833805
3.375 7.84445293823479e-05
3.5 -0.00130167273593349
3.625 -0.00161512829148418
3.75 -0.000945097119544503
3.875 7.74035318229456e-05
4 0.000779865469082215
4.125 0.000852156240488639
4.25 0.00043065997363058
4.375 -0.000104129890698969
4.5 -0.000417842254305186
4.625 -0.000402370268893102
4.75 -0.000170190432450301
4.875 7.87839637630707e-05
5 0.000200053351784692
5.125 0.000169480670388205
5.25 5.69232323507021e-05
5.375 -4.59058143446453e-05
5.5 -8.54985512401061e-05
5.625 -6.34174523252472e-05
5.75 -1.5277138013853e-05
5.875 2.22251984117809e-05
6 3.25714556891917e-05
6.125 2.09639227089049e-05
6.25 2.78590455824777e-06
6.375 -9.21094711141916e-06
6.5 -1.10398868648094e-05
6.625 -6.07339282876206e-06
6.75 -1.70046505823029e-08
6.875 3.31475281284057e-06
7 3.32081359266701e-06
7.125 1.52227179209212e-06
7.25 -2.5387335731845e-07
7.375 -1.04314702298851e-06
7.5 -8.83954332999744e-07
7.625 -3.22920797869578e-07
7.75 1.34579386589056e-07
7.875 2.88373090873809e-07
8 2.06784097627403e-07
8.125 5.49365487763168e-08
8.25 -4.72162040462049e-08
8.375 -6.95878455996187e-08
8.5 -4.23067959133827e-08
8.625 -7.01107063101485e-09
8.75 1.2720962606813e-08
8.875 1.48362807512279e-08
9 8.15041165601119e-09
9.125 1.27155527661596e-09
9.25 -2.34835841905906e-09
9.375 -3.59127653497889e-09
9.5 -4.30427854321065e-09
9.625 -4.35844847432467e-09
9.75 -1.00334692483451e-09
9.875 8.52921368627363e-09
10 2.16449634169476e-08
10.125 2.56792334089745e-08
10.25 8.32724733018669e-10
10.375 -6.26338282873126e-08
10.5 -1.36248163376828e-07
10.625 -1.37059371441328e-07
10.75 3.83408140991024e-08
10.875 4.06302321974523e-07
11 7.58398943445779e-07
11.125 6.32807501397801e-07
11.25 -4.29217738430542e-07
11.375 -2.31006338250353e-06
11.5 -3.75456145245815e-06
11.625 -2.52702114958773e-06
11.75 3.06700778783308e-06
11.875 1.15680580579947e-05
12 1.65455517164382e-05
12.125 8.56970434169444e-06
12.25 -1.72914778258574e-05
12.375 -5.13014420633147e-05
12.5 -6.49926003087745e-05
12.625 -2.37554098174454e-05
12.75 8.1803002434768e-05
12.875 0.000202292449851979
13 0.00022784540389132
13.125 4.84107819105158e-05
13.25 -0.000333649759835787
13.375 -0.000711479764531309
13.5 -0.000713450849682847
13.625 -3.94961612214239e-05
13.75 0.00119049295275175
13.875 0.00223719638009801
14 0.00199596262199629
14.125 -0.000219374233419692
14.25 -0.00374911271466342
14.375 -0.00630055930624199
14.5 -0.00498659659370146
14.625 0.0014401557978644
14.75 0.0104821810402311
14.875 0.0159124119053306
15 0.0111077531369063
15.125 -0.00543833261755397
15.25 -0.0261275680697495
15.375 -0.0360653940248821
15.5 -0.0219834948277969
15.625 0.015965376738769
15.75 0.0582365768592912
15.875 0.0733643257199576
16 0.0383869325369472
16.125 -0.0393486749544344
16.25 -0.116342685876913
16.375 -0.133844060515032
16.5 -0.0583187502685906
16.625 0.0841240360653682
16.75 0.208678046555599
16.875 0.218569736109055
17 0.0747762566804235
17.125 -0.158841639309023
17.25 -0.336467432248641
17.375 -0.318265761629819
17.5 -0.0746843999409983
17.625 0.268029504359915
17.75 0.488040054787016
17.875 0.410309457442329
18 0.0408889371476521
18.125 -0.407721616504008
18.25 -0.636896601804636
18.375 -0.462106191166353
18.5 0.0417762061734647
18.625 0.563000295299796
18.75 0.747249455750307
18.875 0.442355821973476
19 -0.177717645473916
19.125 -0.709585942376284
19.25 -0.786566229340738
19.375 -0.336448455133283
19.5 0.353250390451249
19.625 0.819627382971169
19.75 0.739511586543263
19.875 0.157657071426964
20 -0.535893898339789
20.125 -0.256128086667297
20.25 -0.122691215052206
20.375 -0.0589158066864649
20.5 -0.0283492576539795
20.625 -0.0136252874936939
20.75 -0.00642971887174015
20.875 -0.00271278081320267
21 -0.000358059247282788
21.125 -0.00253954966761137
21.25 -0.00292454246573582
21.375 -0.00148344571000931
21.5 0.000662220873410735
21.625 0.00210113815722527
21.75 0.00206417268477594
21.875 0.000810592581777274
22 -0.000698896957322186
22.125 -0.00151736474009793
22.25 -0.00129211203820483
22.375 -0.000366681596947783
22.5 0.000568327530378308
22.625 0.000966106750518628
22.75 0.000720571023742892
22.875 0.000128226728565177
23 -0.000384611883929463
23.125 -0.00054620009160568
23.25 -0.000359305227968335
23.375 -2.63007276518814e-05
23.5 0.000223713590006968
23.625 0.000275299009892897
23.75 0.000160058826765699
23.875 -5.6829813465104e-06
24 -0.000113574819076569
24.125 -0.00012263682591552
24.25 -6.11297900861652e-05
24.375 1.18864688239524e-05
24.5 5.02529061508144e-05
24.625 4.31881204634951e-05
24.75 1.08369835476223e-05
24.875 -1.62280936527239e-05
25 -1.80011908860035e-05
25.125 4.16870048677762e-06
25.25 3.00883120317644e-05
25.375 3.38666756857281e-05
25.5 1.57606243628298e-06
25.625 -5.50820838701908e-05
25.75 -9.84221335447753e-05
25.875 -8.33080748148942e-05
26 1.01613901893705e-05
26.125 0.000147957664622472
26.25 0.000242330445788289
26.375 0.000195613067852472
26.5 -2.60574390597886e-05
26.625 -0.000334578140262915
26.75 -0.000532281112125193
26.875 -0.000417889930888379
27 5.72308122607798e-05
27.125 0.00068604646978374
27.25 0.00106071061349246
27.375 0.000805952732529837
27.5 -0.000122955252994239
27.625 -0.00128623298634815
27.75 -0.00192081681375442
27.875 -0.0014009988114122
28 0.00025544016928882
28.125 0.00220585423897468
28.25 0.00316008413642794
28.375 0.00219256670069585
28.5 -0.000498139385040982
28.625 -0.00345766215390244
28.75 -0.00472020615121076
28.875 -0.00308451859243224
29 0.00089107542862692
29.125 0.00494820138076827
29.25 0.0063960039899459
29.375 0.00389213976597601
29.5 -0.00144234852050899
29.625 -0.00645652953987564
29.75 -0.00785405722411347
29.875 -0.00439137521096185
30 0.00209810717578111
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 0
0.0625 0
0.1875 0
0.3125 0
0.4375 0
0.5625 0
0.6875 0
0.8125 0
0.9375 0
1.0625 0
1.1875 0
1.3125 0
1.4375 0
1.5625 0
1.6875 0
1.8125 0
1.9375 0
2.0625 0
2.1875 0
2.3125 0
2.4375 0
2.5625 0
2.6875 0
2.8125 0
2.9375 0
3.0625 0
3.1875 0
3.3125 0
3.4375 0
3.5625 0
3.6875 0
3.8125 0
3.9375 0
4.0625 0
4.1875 0
4.3125 0
4.4375 0
4.5625 0
4.6875 0
4.8125 0
4.9375 0
5.0625 0
5.1875 0
5.3125 0
5.4375 0
5.5625 0
5.6875 0
5.8125 0
5.9375 0
6.0625 0
6.1875 0
6.3125 0
6.4375 0
6.5625 0
6.6875 0
6.8125 0
6.9375 0
7.0625 0
7.1875 0
7.3125 0
7.4375 0
7.5625 0
7.6875 0
7.8125 0
7.9375 0
8.0625 0
8.1875 0
8.3125 0
8.4375 0
8.5625 0
8.6875 0
8.8125 0
8.9375 0
9.0625 0
9.1875 0
9.3125 0
9.4375 0
9.5625 0
9.6875 0
9.8125 0
9.9375 0
10.0625 0
10.1875 0
10.3125 0
10.4375 0
10.5625 0
10.6875 0
10.8125 0
10.9375 0
11.0625 0
11.1875 0
11.3125 0
11.4375 0
11.5625 0
11.6875 0
11.8125 0
11.9375 0
12.0625 0
12.1875 0
12.3125 0
12.4375 0
12.5625 0
12.6875 0
12.8125 0
12.9375 0
13.0625 0
13.1875 0
13.3125 0
13.4375 0
13.5625 0
13.6875 0
13.8125 0
13.9375 0
14.0625 0
14.1875 0
14.3125 0
14.4375 0
14.5625 0
14.6875 0
14.8125 0
14.9375 0
15.0625 0
15.1875 0
15.3125 0
15.4375 0
15.5625 0
15.6875 0
15.8125 0
15.9375 0
16.0625 0
16.1875 0
16.3125 0
16.4375 0
16.5625 0
16.6875 0
16.8125 0
16.9375 0
17.0625 0
17.1875 0
17.3125 0
17.4375 0
17.5625 0
17.6875 0
17.8125 0
17.9375 0
18.0625 0
18.1875 0
18.3125 0
18.4375 0
18.5625 0
18.6875 0
18.8125 0
18.9375 0
19.0625 0
19.1875 0
19.3125 0
19.4375 0
19.5625 0
19.6875 0
19.8125 0
19.9375 0
20.0625 1
20.1875 1
20.3125 1
20.4375 1
20.5625 1
20.6875 1
20.8125 1
20.9375 1
21.0625 0
21.1875 0
21.3125 0
21.4375 0
21.5625 0
21.6875 0
21.8125 0
21.9375 0
22.0625 0
22.1875 0
22.3125 0
22.4375 0
22.5625 0
22.6875 0
22.8125 0
22.9375 0
23.0625 0
23.1875 0
23.3125 0
23.4375 0
23.5625 0
23.6875 0
23.8125 0
23.9375 0
24.0625 0
24.1875 0
24.3125 0
24.4375 0
24.5625 0
24.6875 0
24.8125 0
24.9375 0
25.0625 0
25.1875 0
25.3125 0
25.4375 0
25.5625 0
25.6875 0
25.8125 0
25.9375 0
26.0625 0
26.1875 0
26.3125 0
26.4375 0
26.5625 0
26.6875 0
26.8125 0
26.9375 0
27.0625 0
27.1875 0
27.3125 0
27.4375 0
27.5625 0
27.6875 0
27.8125 0
27.9375 0
28.0625 0
28.1875 0
28.3125 0
28.4375 0
28.5625 0
28.6875 0
28.8125 0
28.9375 0
29.0625 0
29.1875 0
29.3125 0
29.4375 0
29.5625 0
29.6875 0
29.8125 0
29.9375 0
30.0625 0
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 -0.00274396880713015
0.0625 -0.00221944268200687
0.1875 -0.00030188285597295
0.3125 0.00188044893822709
0.4375 0.00298301804697378
0.5625 0.00229942003323951
0.6875 0.000228573253089443
0.8125 -0.00196359303333886
0.9375 -0.00294260228449001
1.0625 -0.00214529569290907
1.1875 -0.000115574448405608
1.3125 0.00187115614190007
1.4375 0.00263149820770432
1.5625 0.00179953736072855
1.6875 -2.94738708546601e-06
1.8125 -0.00162406784460988
1.9375 -0.0021310760318764
2.0625 -0.00135476653641565
2.1875 9.25414113709948e-05
2.3125 0.00128050047804212
2.4375 0.001560927295558
2.5625 0.000915123419417792
2.6875 -0.00013149916200481
2.8125 -0.000910816630764773
2.9375 -0.00103253341366166
3.0625 -0.000562301855249447
3.1875 0.000108746327873177
3.3125 0.000564517954957689
3.4375 0.000614667352480291
3.5625 0.000348953255551074
3.6875 3.17476537861712e-06
3.8125 -0.000233099514507507
3.9375 -0.000321234034774335
4.0625 -0.000331286333382456
4.1875 -0.000312572137878222
4.3125 -0.000204907144470575
4.4375 0.00011182143776846
4.5625 0.000645212397508005
4.6875 0.00113446602356562
4.8125 0.00109191841545305
4.9375 0.000121306368007064
5.0625 -0.00162665113300335
5.1875 -0.00320641240138531
5.3125 -0.00319218159329763
5.4375 -0.000611353686092577
5.5625 0.00395906722829502
5.6875 0.00798496943827939
5.8125 0.00798115015377595
5.9375 0.00183864033644644
6.0625 -0.0087779808709719
6.1875 -0.0178968626222228
6.3125 -0.0178961661460833
6.4375 -0.00468770529126377
6.5625 0.0175832621188373
6.6875 0.0362433463516582
6.8125 0.0362433421004957
6.9375 0.0105251656544201
7.0625 -0.0317801397627943
7.1875 -0.06636124166334
7.3125 -0.0663613051316794
7.4375 -0.0209969475074514
7.5625 0.0518060648074706
7.6875 0.109865729919475
7.8125 0.109865763564322
7.9375 0.0373693070014877
8.0625 -0.0761408259842992
8.1875 -0.164457649179164
8.3125 -0.164457660983214
8.4375 -0.0594903813121654
8.5625 0.100854764599924
8.6875 0.222571060928085
8.8125 0.222571064108326
8.9375 0.0848730561297526
9.0625 -0.12034412118653
9.1875 -0.27232565237106
9.3125 -0.27232565295815
9.4375 -0.108667300578316
9.5625 0.129295150187933
9.6875 0.301232309783338
9.8125 0.301232309532502
9.9375 0.125000000193941
10.0625 -0.124999994394818
10.1875 -0.301232299445874
10.3125 -0.301232299237695
10.4375 -0.129295154211134
10.5625 0.108667263569143
10.6875 0.272325582581954
10.8125 0.272325592167158
10.9375 0.120344162240321
11.0625 -0.0848728275138278
11.1875 -0.222570680999596
11.3125 -0.222570788304031
11.4375 -0.100855067738949
11.5625 0.0594891501094767
11.6875 0.164455815422201
11.8125 0.164456582174148
11.9375 0.076142637259661
12.0625 -0.0373634110342213
12.1875 -0.109857797264243
12.3125 -0.1098621201337
12.4375 -0.0518151996520126
12.5625 0.0209717855014154
12.6875 0.0663304650599448
12.8125 0.0663509158105539
12.9375 0.0318200064545237
13.0625 -0.0104291678151161
13.1875 -0.0361360702539174
13.3125 -0.0362194826938763
13.4375 -0.017735750053981
13.5625 0.00435961461541559
13.6875 0.0175605041667077
13.8125 0.0178581274048957
13.9375 0.00929330376799191
14.0625 -0.000832469647849711
14.1875 -0.00703537932313715
14.3125 -0.00797265750180334
14.4375 -0.00550604075529795
14.5625 -0.00216089435152578
14.6875 0.000791448958731631
14.8125 0.00341199421878929
14.9375 0.00576796575914294
15.0625 0.00674693320441298
15.1875 0.00439704201163805
15.3125 -0.00213485000579943
15.4375 -0.0105613523187389
15.5625 -0.0154193745023723
15.6875 -0.011085269262766
15.8125 0.00347387495205664
15.9375 0.0216206315174281
16.0625 0.0310123459857862
16.1875 0.0210676918439552
16.3125 -0.00801797962527284
16.4375 -0.0414209911713324
16.5625 -0.0559409746514258
16.6875 -0.0348794273699068
16.8125 0.0172900842689929
16.9375 0.0719168320829042
17.0625 0.090595143677383
17.1875 0.0508768728810739
17.3125 -0.0332399851810861
17.4375 -0.112802582164799
17.5625 -0.131469916534856
17.6875 -0.0644607070979123
17.8125 0.0575493065988417
17.9375 0.160125817750729
18.0625 0.170347236475319
18.1875 0.0684164449578117
18.3125 -0.0908077054933472
18.4375 -0.206334081680255
18.5625 -0.195889870101797
18.6875 -0.0551397221129792
18.8125 0.131672641824597
18.9375 0.242261566047106
19.0625 0.1978321262268
19.1875 0.0204356277688632
19.3125 -0.176205929566321
19.4375 -0.260318038186817
19.5625 -0.172005435991089
19.6875 0.0329014117732672
19.8125 0.217779308409083
19.9375 0.257193575493549
20.0625 0.126487940478283
20.1875 0.060757766862582
20.3125 0.0292715095950329
20.4375 0.0141519410710427
20.5625 0.00687666868646585
20.6875 0.00338001000139352
20.8125 0.00172995068404563
20.9375 0.00103376949310055
21.0625 0.000917547037261579
21.1875 0.000282659616019067
21.3125 -0.000448476000414889
21.4375 -0.000819337426487513
21.5625 -0.000653782206984989
21.6875 -0.000128497667219135
21.8125 0.00038754550397485
21.9375 0.000590193649275064
22.0625 0.000415469409831446
22.1875 3.61282247628751e-05
22.3125 -0.000286899784788332
22.4375 -0.000378570184012118
22.5625 -0.000236488301407467
22.6875 5.03838622602286e-06
22.8125 0.000185181142161746
22.9375 0.000217237824301951
23.0625 0.000121084853318772
23.1875 -1.54651695829496e-05
23.3125 -0.000105291476575033
23.4375 -0.000111866658487922
23.5625 -5.59382609861205e-05
23.6875 1.28864914871254e-05
23.8125 5.290119817855e-05
23.9375 5.14804528419169e-05
24.0625 2.30867480727706e-05
24.1875 -7.57245840611081e-06
24.3125 -2.28549059276521e-05
24.4375 -1.98832887216637e-05
24.5625 -7.32006218395982e-06
24.6875 3.47696793191403e-06
24.8125 6.18621381881961e-06
24.9375 2.12919040563861e-06
25.0625 -2.37110731586228e-06
25.1875 -1.32893219416788e-06
25.3125 6.19314581377322e-06
25.4375 1.46598147352052e-05
25.5625 1.5053830344276e-05
25.6875 1.28330937672829e-06
25.8125 -2.33222240094655e-05
25.9375 -4.41492427131891e-05
26.0625 -4.16088951658464e-05
26.1875 -4.61947901022846e-06
26.3125 5.59631324368438e-05
26.4375 0.000104866399399962
26.5625 9.83520396350145e-05
26.6875 1.47075045692857e-05
26.8125 -0.000118362773462012
26.9375 -0.000222835256184107
27.0625 -0.000208527553118912
27.1875 -3.70159356729774e-05
27.3125 0.000228161717700136
27.4375 0.000429649900832596
27.5625 0.000398911087584036
27.6875 7.73528409969981e-05
27.8125 -0.000402851362441606
27.9375 -0.000753101065294656
28.0625 -0.000689241022972451
28.1875 -0.00013777746322878
28.3125 0.000652243570878206
28.4375 0.00120038524605217
28.5625 0.00107585039979192
28.6875 0.000211434861316312
28.8125 -0.000968616676486377
28.9375 -0.00173974632459444
29.0625 -0.00151697746743771
29.1875 -0.00027992712224564
29.3125 0.00131907387524084
29.4375 0.00229210881673484
29.5625 0.00193152168660759
29.6875 0.000317389301638678
29.8125 -0.00164612500438969
29.9375 -0.00274396880713015
30.0625 -0.00221944268200687
};
\end{axis}
\end{tikzpicture}%

==> laserReflect_T_20.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=30,
ymin=-2, ymax=2,
title={t = 20},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 -0.00285521032926231
0.0625 -0.00373240639702751
0.1875 -0.00222072471415501
0.3125 0.000537953776685714
0.4375 0.00270605127775162
0.5625 0.00299927113407589
0.6875 0.00144904624196922
0.8125 -0.000769969842119821
0.9375 -0.00222365299678863
1.0625 -0.00214934400870636
1.1875 -0.000829346440326309
1.3125 0.000747621386293232
1.4375 0.00160882711688859
1.5625 0.00138454555767238
1.6875 0.000417604850784093
1.8125 -0.000582167163728337
1.9375 -0.00103550604380398
2.0625 -0.000807393127081834
2.1875 -0.000186159239304144
2.3125 0.000383757350102126
2.4375 0.000597206238854539
2.5625 0.000428876936372219
2.6875 7.47738446578312e-05
2.8125 -0.000219007912417839
2.9375 -0.000309572812964525
3.0625 -0.000208233258770273
3.1875 -2.87633799963945e-05
3.3125 0.000107290933979094
3.4375 0.000141108282920216
3.5625 8.9913316683733e-05
3.6875 1.29601667868001e-05
3.8125 -3.61980067457652e-05
3.9375 -4.01887705753391e-05
4.0625 -1.87333997156021e-05
4.1875 -6.63782049215187e-06
4.3125 -2.51388807675383e-05
4.4375 -6.28678146345466e-05
4.5625 -7.72888324218081e-05
4.6875 -1.97254783075723e-05
4.8125 0.000123373770477644
4.9375 0.000293452780472728
5.0625 0.000357976124356138
5.1875 0.000169865500631613
5.3125 -0.000315985305947461
5.4375 -0.000925171279731467
5.5625 -0.00124535732510668
5.6875 -0.000797001170235416
5.8125 0.000614002309131752
5.9375 0.00253155638057834
6.0625 0.00377316288055648
6.1875 0.00290430951905052
6.3125 -0.000765168497241609
6.4375 -0.00614973834573999
6.5625 -0.0101485799090082
6.6875 -0.00888008530013999
6.8125 -0.00026974573771074
6.9375 0.013306464641863
7.0625 0.0244033255050282
7.1875 0.0235070087586673
7.3125 0.00520587574346926
7.4375 -0.0256690756842198
7.5625 -0.0527145295302515
7.6875 -0.0547643401045212
7.8125 -0.0193918077074173
7.9375 0.0441708937255582
8.0625 0.102703292284625
8.1875 0.113399833887756
8.3125 0.0509550104073879
8.4375 -0.0678568185824349
8.5625 -0.181119292552549
8.6875 -0.210081580596246
8.8125 -0.108889416158022
8.9375 0.0932481873730433
9.0625 0.290082881107773
9.1875 0.349808662279095
9.3125 0.198455210322946
9.4375 -0.115175904951352
9.5625 -0.423280972393424
9.6875 -0.525288352237485
9.8125 -0.31520502061031
9.9375 0.129221988981259
10.0625 0.564361008483403
10.1875 0.713088886046185
10.3125 0.441239653857539
10.4375 -0.134407648510962
10.5625 -0.689313255012479
10.6875 -0.876570082328117
10.8125 -0.54773191229499
10.9375 0.133916582349567
11.0625 0.772788004518863
11.1875 0.976640153485142
11.3125 0.604765964316289
11.4375 -0.132740606663242
11.5625 -0.796117091155846
11.6875 -0.98647493345874
11.8125 -0.594380655646936
11.9375 0.133717790125923
12.0625 0.753700477949943
12.1875 0.90285676694325
12.3125 0.519347566061662
12.4375 -0.135154454795635
12.5625 -0.65501555916966
12.6875 -0.74777624266806
12.8125 -0.402040849118715
12.9375 0.132119899954483
13.0625 0.521388010973985
13.1875 0.559267780708623
13.3125 0.273989685896045
13.4375 -0.120363644133161
13.5625 -0.378888773925309
13.6875 -0.376564178236784
13.8125 -0.162577219367579
13.9375 0.0996145184327975
14.0625 0.250343373659101
14.1875 0.22732163747319
14.3125 0.0823338808778029
14.4375 -0.0738147200624679
14.5625 -0.149692391008452
14.6875 -0.122361640169537
14.8125 -0.0341503792393704
14.9375 0.0485991930910071
15.0625 0.0805844626998072
15.1875 0.0582939169921207
15.3125 0.0103771197963497
15.4375 -0.028310982769815
15.5625 -0.0388338634022036
15.6875 -0.0243196987139436
15.8125 -0.00121618918876185
15.9375 0.0145511671353619
16.0625 0.0166447000152634
16.1875 0.00873893361790442
16.3125 -0.00108414784830896
16.4375 -0.00658182462244244
16.5625 -0.00629722396867911
16.6875 -0.00262664826760329
16.8125 0.00102713105238524
16.9375 0.00261275414974381
17.0625 0.00208396835461857
17.1875 0.00062034536852585
17.3125 -0.000556913332409642
17.4375 -0.000908364032921394
17.5625 -0.000598468297002765
17.6875 -9.61321382837864e-05
17.8125 0.000229982968056659
17.9375 0.000278866690308779
18.0625 0.000152657061381765
18.1875 3.12484886409733e-06
18.3125 -7.83942777664945e-05
18.4375 -8.24328036836138e-05
18.5625 -4.45437629563679e-05
18.6875 -1.99164959011594e-06
18.8125 2.59896030092663e-05
18.9375 3.53774024891724e-05
19.0625 2.81169050442668e-05
19.1875 8.36197298534308e-06
19.3125 -1.58294185467285e-05
19.4375 -3.22566035320559e-05
19.5625 -3.0134952954505e-05
19.6875 -8.37845251911857e-06
19.8125 2.09269615120882e-05
19.9375 3.86557506716793e-05
20.0625 3.14797150464996e-05
20.1875 4.14212186610113e-05
20.3125 7.20287164864601e-05
20.4375 0.00013775925887735
20.5625 0.000271127757696868
20.6875 0.000539546834925403
20.8125 0.00108092156973745
20.9375 0.00217749529085159
21.0625 0.00440889935379555
21.1875 0.00349424515531092
21.3125 0.000141543830896184
21.4375 -0.00321006088301
21.5625 -0.00419484007662711
21.6875 -0.00221783587880187
21.8125 0.00119237883433543
21.9375 0.00357675505262676
22.0625 0.00334363773879698
22.1875 0.000838662197932851
22.3125 -0.00203625098000062
22.4375 -0.00327801702503453
22.5625 -0.00218881466607133
22.6875 0.000260785894466118
22.8125 0.00227062340253051
22.9375 0.00253917498911941
23.0625 0.00109712477873316
23.1875 -0.000877417248543003
23.3125 -0.002007202270448
23.4375 -0.0016716958711544
23.5625 -0.000312225491649278
23.6875 0.00102626952712083
23.8125 0.00148595397392734
23.9375 0.000928976880997612
24.0625 -0.000102318575494976
24.1875 -0.00086727241446592
24.3125 -0.00094470689174533
24.4375 -0.000435202038207526
24.5625 0.000219277586236165
24.6875 0.000593897695165655
24.8125 0.000539879943317062
24.9375 0.000199746690171171
25.0625 -0.000164062465515551
25.1875 -0.000359181439721671
25.3125 -0.000341455654338608
25.4375 -0.000172877628620063
25.5625 5.67482523188809e-05
25.6875 0.000265478038145762
25.8125 0.000369412239992534
25.9375 0.000286335432375928
26.0625 -5.24047950209097e-06
26.1875 -0.000389772092720361
26.3125 -0.000618418336287321
26.4375 -0.000451923404268304
26.5625 0.000124571779888705
26.6875 0.000791660285042235
26.8125 0.00104077288726958
26.9375 0.000539943649976516
27.0625 -0.000530011155950516
27.1875 -0.00147326815165027
27.3125 -0.00151017077097462
27.4375 -0.000391530194073855
27.5625 0.00127446947937014
27.6875 0.00232002064385607
27.8125 0.00182780997733549
27.9375 -0.000104490586181808
28.0625 -0.00226742400423584
28.1875 -0.00309567122301102
28.3125 -0.00180690248813159
28.4375 0.000913070747259276
28.5625 0.0032600068112303
28.6875 0.0035344306618597
28.8125 0.00139019482359045
28.9375 -0.00182476362219393
29.0625 -0.00394299144094607
29.1875 -0.00348170335445101
29.3125 -0.000702624231120319
29.4375 0.00254634296229898
29.5625 0.00410419912400598
29.6875 0.00297759582081375
29.8125 -1.42285931213058e-05
29.9375 -0.00285521032926231
30.0625 -0.00373240639702751
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table{
0 -0.0035309482573753
0.125 -0.00317192930033574
0.25 -0.000873154059326716
0.375 0.00175885562609258
0.5 0.00305431587358121
0.625 0.00235700791887131
0.75 0.000329760393407261
0.875 -0.00162374455991533
1 -0.00233577244927907
1.125 -0.00156684915754348
1.25 -1.19072925336334e-05
1.375 0.00127743261153426
1.5 0.00159404951223922
1.625 0.000939498807098989
1.75 -0.000113157324266185
1.875 -0.000876076781033958
2 -0.000977949267181677
2.125 -0.000512514968030553
2.25 0.000122994373672149
2.375 0.000530896588578474
2.5 0.000542609813117536
2.625 0.000256599402193055
2.75 -8.84935731432771e-05
2.875 -0.000287356732757549
3 -0.000274164499993283
3.125 -0.000118881314000707
3.25 5.2115295034466e-05
3.375 0.000142830417849123
3.5 0.000130159231724909
3.625 5.24009727187931e-05
3.75 -3.14545763957766e-05
3.875 -7.84039140042822e-05
4 -7.52101364260059e-05
4.125 -3.16610550295234e-05
4.25 3.19715567955692e-05
4.375 9.09372432231126e-05
4.5 0.000115263250879537
4.625 7.30190040225141e-05
4.75 -5.1559116499124e-05
4.875 -0.000227636839556813
5 -0.000357385455895707
5.125 -0.000298695903149495
5.25 5.02688208022872e-05
5.375 0.000629855027332457
5.5 0.0011409242573937
5.625 0.00111364729897829
5.75 0.000174865951867318
5.875 -0.00157035866909386
6 -0.00328742701863389
6.125 -0.0035949137875348
6.25 -0.00132230265684314
6.375 0.00340901347449842
6.5 0.00846720122559446
6.625 0.0101688605290536
6.75 0.00525515396566022
6.875 -0.00631763110748518
7 -0.0195439435777406
7.125 -0.0254793364580516
7.25 -0.0159987758572409
7.375 0.00963046334982453
7.5 0.0405636219089878
7.625 0.0569775335124658
7.75 0.0406508716669938
7.875 -0.0109131314968755
8 -0.0759613594262362
8.125 -0.114340465221456
8.25 -0.0892009069284786
8.375 0.00535057774714676
8.5 0.12881144062922
8.625 0.206785073446838
8.75 0.171985037720863
8.875 0.0134886601923225
9 -0.198604207550686
9.125 -0.338181736627666
9.25 -0.29429057465026
9.375 -0.0507342883627321
9.5 0.279714104850239
9.625 0.501556354041307
9.75 0.449714178588713
9.875 0.105827381011258
10 -0.361735361553135
10.125 -0.676125311023173
10.25 -0.616184812761993
10.375 -0.169310072365064
10.5 0.431898962404436
10.625 0.829930356781369
10.75 0.758893414105281
10.875 0.224032150403602
11 -0.478490414352535
11.125 -0.928703073550012
11.25 -0.841238913551837
11.375 -0.251782232732899
11.5 0.493705552155291
11.625 0.947884760097203
11.75 0.839573442103106
11.875 0.242262800749845
12 -0.475103136121498
12.125 -0.88221460918273
12.25 -0.753885317383813
12.375 -0.198741757312583
12.5 0.425839470977124
12.625 0.747960952299283
12.75 0.608019747920288
12.875 0.136402188832297
13 -0.354086478953243
13.125 -0.576574257026469
13.25 -0.439179661231699
13.375 -0.0744542539780902
13.5 0.271529107082779
13.625 0.403025232742844
13.75 0.282867931955403
13.875 0.0272979766305502
14 -0.190717855537933
14.125 -0.254559436018756
14.25 -0.161418003346832
14.375 1.93157461887555e-05
14.5 0.121841586567386
14.625 0.144659703632881
14.75 0.0808241000148667
14.875 -0.0105922353309419
15 -0.0703279959456933
15.125 -0.0735732551441288
15.25 -0.0349594301905671
15.375 0.011155804241801
15.5 0.0364479335980537
15.625 0.0332717784611018
15.75 0.0126962838747714
15.875 -0.00787351143681398
16 -0.0168588140239981
16.125 -0.0132666445942858
16.25 -0.00363367957008698
16.375 0.0044022433623477
16.5 0.00691787737980504
16.625 0.00461062443250453
16.75 0.000662535619354509
16.875 -0.00205072568517782
17 -0.00250276347586039
17.125 -0.00137347785714225
17.25 3.62103065597855e-05
17.375 0.000812759689742216
17.5 0.000794667405226815
17.625 0.000343404039830171
17.75 -9.33675456893472e-05
17.875 -0.000278062267491811
18 -0.000224601563534359
18.125 -7.40951662795707e-05
18.25 4.57884705008166e-05
18.375 8.63893750301899e-05
18.5 6.53976043733868e-05
18.625 2.24219208051346e-05
18.75 -1.37486496443265e-05
18.875 -3.23789381987664e-05
19 -3.3152770332082e-05
19.125 -1.91157450270008e-05
19.25 3.84849528392801e-06
19.375 2.53660761905251e-05
19.5 3.31752294836889e-05
19.625 2.06825402196745e-05
19.75 -6.44877978983401e-06
19.875 -3.15589530039408e-05
20 -3.72293149935464e-05
20.125 -5.76394892728752e-05
20.25 -0.000112593985643738
20.375 -0.000236779121658807
20.5 -0.000508941318016678
20.625 -0.00110332269514655
20.75 -0.00240456658563455
20.875 -0.00526394199400976
21 -0.0115721391052581
21.125 0.00110517157765341
21.25 0.0128353374218384
21.375 0.0165958726007699
21.5 0.0104365692325845
21.625 -0.00150214483442925
21.75 -0.0118053069625508
21.875 -0.0144934615617462
22 -0.0085702261721299
22.125 0.00174106426120654
22.25 0.00998572909340631
22.375 0.0115758180048361
22.5 0.00635779904472609
22.625 -0.00178899725189446
22.75 -0.00775849214617077
22.875 -0.00842277555614361
23 -0.00421775068297403
23.125 0.00164525817858858
23.25 0.00552021377021162
23.375 0.00555471629781557
23.5 0.00246681071596515
23.625 -0.00135488729537765
23.75 -0.00358107122786424
23.875 -0.00329748824352799
24 -0.00124043357307061
24.125 0.000999657193763098
24.25 0.00210544320860535
24.375 0.00173890504077519
24.5 0.000499187578963524
24.625 -0.000665136506604829
24.75 -0.00110450301763905
24.875 -0.000774257822053751
25 -0.000100830290891193
25.125 0.000401350471304255
25.25 0.000470444472078167
25.375 0.000199559242216737
25.5 -0.000108658343699018
25.625 -0.000195752932719167
25.75 -3.01525232247344e-05
25.875 0.000192959786855364
26 0.000222311603342422
26.125 -3.21702331097073e-05
26.25 -0.000396719571355833
26.375 -0.000539700524218403
26.5 -0.000234657760622072
26.625 0.000406530494211747
26.75 0.000934968335989331
26.875 0.000858512525247962
27 5.26613600730764e-05
27.125 -0.00103171761265268
27.25 -0.00159221829834648
27.375 -0.00104824641489077
27.5 0.000433127205158933
27.625 0.00190542025706108
27.75 0.00223505261655869
27.875 0.000958278957561221
28 -0.00123941287488328
28.125 -0.00286669420919948
28.25 -0.00264659628965267
28.375 -0.000508973475318541
28.5 0.0022164846703379
28.625 0.00364157353613498
28.75 0.00265433718948256
28.875 -0.000216564028185646
29 -0.00308320843503748
29.125 -0.00397923534363621
29.25 -0.00224414448152032
29.375 0.000988743459829691
29.5 0.00356382173760538
29.625 0.00378774573466424
29.75 0.00157283283670012
29.875 -0.00155199482398929
30 -0.0035309482573753
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 0
0.0625 0
0.1875 0
0.3125 0
0.4375 0
0.5625 0
0.6875 0
0.8125 0
0.9375 0
1.0625 0
1.1875 0
1.3125 0
1.4375 0
1.5625 0
1.6875 0
1.8125 0
1.9375 0
2.0625 0
2.1875 0
2.3125 0
2.4375 0
2.5625 0
2.6875 0
2.8125 0
2.9375 0
3.0625 0
3.1875 0
3.3125 0
3.4375 0
3.5625 0
3.6875 0
3.8125 0
3.9375 0
4.0625 0
4.1875 0
4.3125 0
4.4375 0
4.5625 0
4.6875 0
4.8125 0
4.9375 0
5.0625 0
5.1875 0
5.3125 0
5.4375 0
5.5625 0
5.6875 0
5.8125 0
5.9375 0
6.0625 0
6.1875 0
6.3125 0
6.4375 0
6.5625 0
6.6875 0
6.8125 0
6.9375 0
7.0625 0
7.1875 0
7.3125 0
7.4375 0
7.5625 0
7.6875 0
7.8125 0
7.9375 0
8.0625 0
8.1875 0
8.3125 0
8.4375 0
8.5625 0
8.6875 0
8.8125 0
8.9375 0
9.0625 0
9.1875 0
9.3125 0
9.4375 0
9.5625 0
9.6875 0
9.8125 0
9.9375 0
10.0625 0
10.1875 0
10.3125 0
10.4375 0
10.5625 0
10.6875 0
10.8125 0
10.9375 0
11.0625 0
11.1875 0
11.3125 0
11.4375 0
11.5625 0
11.6875 0
11.8125 0
11.9375 0
12.0625 0
12.1875 0
12.3125 0
12.4375 0
12.5625 0
12.6875 0
12.8125 0
12.9375 0
13.0625 0
13.1875 0
13.3125 0
13.4375 0
13.5625 0
13.6875 0
13.8125 0
13.9375 0
14.0625 0
14.1875 0
14.3125 0
14.4375 0
14.5625 0
14.6875 0
14.8125 0
14.9375 0
15.0625 0
15.1875 0
15.3125 0
15.4375 0
15.5625 0
15.6875 0
15.8125 0
15.9375 0
16.0625 0
16.1875 0
16.3125 0
16.4375 0
16.5625 0
16.6875 0
16.8125 0
16.9375 0
17.0625 0
17.1875 0
17.3125 0
17.4375 0
17.5625 0
17.6875 0
17.8125 0
17.9375 0
18.0625 0
18.1875 0
18.3125 0
18.4375 0
18.5625 0
18.6875 0
18.8125 0
18.9375 0
19.0625 0
19.1875 0
19.3125 0
19.4375 0
19.5625 0
19.6875 0
19.8125 0
19.9375 0
20.0625 1
20.1875 1
20.3125 1
20.4375 1
20.5625 1
20.6875 1
20.8125 1
20.9375 1
21.0625 0
21.1875 0
21.3125 0
21.4375 0
21.5625 0
21.6875 0
21.8125 0
21.9375 0
22.0625 0
22.1875 0
22.3125 0
22.4375 0
22.5625 0
22.6875 0
22.8125 0
22.9375 0
23.0625 0
23.1875 0
23.3125 0
23.4375 0
23.5625 0
23.6875 0
23.8125 0
23.9375 0
24.0625 0
24.1875 0
24.3125 0
24.4375 0
24.5625 0
24.6875 0
24.8125 0
24.9375 0
25.0625 0
25.1875 0
25.3125 0
25.4375 0
25.5625 0
25.6875 0
25.8125 0
25.9375 0
26.0625 0
26.1875 0
26.3125 0
26.4375 0
26.5625 0
26.6875 0
26.8125 0
26.9375 0
27.0625 0
27.1875 0
27.3125 0
27.4375 0
27.5625 0
27.6875 0
27.8125 0
27.9375 0
28.0625 0
28.1875 0
28.3125 0
28.4375 0
28.5625 0
28.6875 0
28.8125 0
28.9375 0
29.0625 0
29.1875 0
29.3125 0
29.4375 0
29.5625 0
29.6875 0
29.8125 0
29.9375 0
30.0625 0
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 0.000836003725950715
0.0625 -4.67340072151102e-05
0.1875 -0.000839717104573756
0.3125 -0.00105800561940544
0.4375 -0.000618289691318266
0.5625 0.000145293859993289
0.6875 0.00073455100253606
0.8125 0.000816991100887874
0.9375 0.000411042097042907
1.0625 -0.000172929467102996
1.1875 -0.000564673027349771
1.3125 -0.00056764985048318
1.4375 -0.000248217533730864
1.5625 0.000150454879420952
1.6875 0.000385501185876083
1.8125 0.000357211854809537
1.9375 0.000137805268045182
2.0625 -0.000107497611073434
2.1875 -0.000236479561775414
2.3125 -0.000205730968357379
2.4375 -7.11734742478974e-05
2.5625 6.82445942238849e-05
2.6875 0.00013623786851478
2.8125 0.000114114475228959
2.9375 3.44143229861354e-05
3.0625 -4.98793776392195e-05
3.1875 -9.52859194919246e-05
3.3125 -8.22570957333087e-05
3.4375 -1.60112260940129e-05
3.5625 7.623266889137e-05
3.6875 0.000147336494769655
3.8125 0.000139472850670712
3.9375 1.2386468947078e-05
4.0625 -0.000211434731038098
4.1875 -0.000413674859413405
4.3125 -0.000405681970214511
4.4375 -4.01866044949552e-05
4.5625 0.00062648073154077
4.6875 0.00123458167582729
4.8125 0.00122169189670251
4.9375 0.000174474648426556
5.0625 -0.00171284255450396
5.1875 -0.00340964796627035
5.3125 -0.00339708076106977
5.4375 -0.000647312643445437
5.5625 0.00422971397310061
5.6875 0.00854988237091087
5.8125 0.00859359885887772
5.9375 0.0020529430746718
6.0625 -0.00939367775132732
6.1875 -0.0194165289301392
6.3125 -0.0197471045943499
6.4375 -0.00568408763412799
6.5625 0.0187064400540879
6.6875 0.0399102577673794
6.8125 0.0412240462587946
6.9375 0.0139256333476444
7.0625 -0.0332664881674032
7.1875 -0.0742178047504099
7.3125 -0.07821749871472
7.4375 -0.0304452644662803
7.5625 0.0524988743144719
7.6875 0.124803003534792
7.8125 0.134965721451541
7.9375 0.0597409099212152
8.0625 -0.0727596146171552
8.1875 -0.189661567851521
8.3125 -0.21196179458364
8.4375 -0.105656853078843
8.5625 0.0868911635672501
8.6875 0.260303730009888
8.8125 0.303299989440105
8.9375 0.168974142800541
9.0625 -0.0858940884410152
9.1875 -0.32242105410035
9.3125 -0.395993697762916
9.4375 -0.245018916575946
9.5625 0.0628720614789318
9.6875 0.360198310674276
9.8125 0.472626855321455
9.9375 0.322851389103405
10.0625 -0.0175824512848783
10.1875 -0.362846090511537
10.3125 -0.516892293702038
10.4375 -0.387282651108285
10.5625 -0.0413454586648581
10.6875 0.329795483808138
10.8125 0.519518837334459
10.9375 0.423545343432942
11.0625 0.0987055604909233
11.1875 -0.271168219584223
11.3125 -0.481477947972183
11.4375 -0.42270720807448
11.5625 -0.138935663546868
11.6875 0.203002823545445
11.8125 0.412896184071221
11.9375 0.38514504732968
12.0625 0.152859078617494
12.1875 -0.140191102334296
12.3125 -0.32866243168025
12.4375 -0.320288125166192
12.5625 -0.141025024118406
12.6875 0.0913298323673989
12.8125 0.243334769347471
12.9375 0.242853834087053
13.0625 0.112026078728129
13.1875 -0.0578364906627671
13.3125 -0.167631405970692
13.4375 -0.167583366884186
13.5625 -0.0774273627316742
13.6875 0.0365397090456343
13.8125 0.107256692034485
13.9375 0.104957063460194
14.0625 0.0466528355043704
14.1875 -0.0231350896172509
14.3125 -0.0634895904539594
14.4375 -0.0594430049443463
14.5625 -0.0243908127503022
14.6875 0.0143664175187093
14.8125 0.034572442522426
14.9375 0.0303022522537115
15.0625 0.0109222824283316
15.1875 -0.0084613393960872
15.3125 -0.0172011969437291
15.4375 -0.0138223996899979
15.5625 -0.00407256476716831
15.6875 0.00458814090302132
15.8125 0.007762211871714
15.9375 0.00559950914789244
16.0625 0.00117978697601424
16.1875 -0.00224435957577964
16.3125 -0.00315277946830139
16.4375 -0.00199421504501562
16.5625 -0.000205041613010083
16.6875 0.000978152760292958
16.8125 0.00114378666513174
16.9375 0.00061541903048482
17.0625 -2.60244141076426e-05
17.1875 -0.000377254847446486
17.3125 -0.000368202270806201
17.4375 -0.000161168924628485
17.5625 4.12635418703571e-05
17.6875 0.000128947898792774
17.8125 0.00010560601237077
17.9375 3.52372368033122e-05
18.0625 -2.17287164033488e-05
18.1875 -4.06398994792545e-05
18.3125 -2.91927818539351e-05
18.4375 -7.42383341568605e-06
18.5625 9.08560276931018e-06
18.6875 1.47652468393994e-05
18.8125 1.13280844283239e-05
18.9375 3.20207901758214e-06
19.0625 -5.11456539168579e-06
19.1875 -9.90636551454913e-06
19.3125 -8.94424169375788e-06
19.4375 -2.59755982094309e-06
19.5625 5.70083046586416e-06
19.6875 1.08734870849337e-05
19.8125 9.26129213720959e-06
19.9375 1.3707816115744e-06
20.0625 -8.1477137075802e-06
20.1875 -2.29400363556546e-05
20.3125 -5.18350407555051e-05
20.4375 -0.00011259958005186
20.5625 -0.000243209144303056
20.6875 -0.000526354906102983
20.8125 -0.00114343903963305
20.9375 -0.00249432494791015
21.0625 -0.0053229183706707
21.1875 -0.00504662548059702
21.3125 -0.00183779112513742
21.4375 0.00231117702648474
21.5625 0.00492031933578071
21.6875 0.00454478312763293
21.8125 0.00159345638699522
21.9375 -0.00202990900358543
22.0625 -0.00417246554673098
22.1875 -0.00373719948147343
22.3125 -0.00124076720812185
22.4375 0.00165318729310034
22.5625 0.00324263705429193
22.6875 0.00279538774132215
22.8125 0.00085576470477946
22.9375 -0.00124992918425753
23.0625 -0.00230436685500185
23.1875 -0.00189305231035501
23.3125 -0.000512998867802105
23.4375 0.000875680206651867
23.5625 0.00149238288564322
23.6875 0.00115366106179882
23.8125 0.000258393254832765
23.9375 -0.000565978806049239
24.0625 -0.000876087199316895
24.1875 -0.000626172900876122
24.3125 -9.98120987247858e-05
24.4375 0.000334914161469013
24.5625 0.000459711056209896
24.6875 0.000293426929558689
24.8125 1.7301175148924e-05
24.9375 -0.000176263280364513
25.0625 -0.000201470853087308
25.1875 -0.000101133235261246
25.3125 1.64778827582948e-05
25.4375 6.63676933124785e-05
25.5625 3.92031073877231e-05
25.6875 -9.7351257920693e-06
25.8125 -1.72732565982522e-05
25.9375 3.09666901155878e-05
26.0625 8.65445909511941e-05
26.1875 7.85020326737659e-05
26.3125 -2.06778601651887e-05
26.4375 -0.000155602991219786
26.5625 -0.000214267431375306
26.6875 -0.00011263480782237
26.8125 0.000121107276174965
26.9375 0.000335735407486955
27.0625 0.000348900747505223
27.1875 9.09713443420527e-05
27.3125 -0.000307083230244565
27.4375 -0.000569144833967259
27.5625 -0.000460863032677521
27.6875 1.54920315877478e-05
27.8125 0.00057425518572742
27.9375 0.000813824925117724
28.0625 0.000503971706396904
28.1875 -0.000212701845902967
28.3125 -0.000874350918316135
28.4375 -0.00100159428714577
28.5625 -0.000447473119561294
28.6875 0.000462920264472451
28.8125 0.00112650456184309
28.9375 0.00107236355479668
29.0625 0.00030156144603731
29.1875 -0.000693247389871742
29.3125 -0.00125428351025182
29.4375 -0.0010070976452944
29.5625 -0.000116142210893052
29.6875 0.000830794222773005
29.8125 0.00122400243194804
29.9375 0.000836003725950715
30.0625 -4.67340072151102e-05
};
\end{axis}
\end{tikzpicture}%

==> laserReflect_T_5.tikz <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=30,
ymin=-2, ymax=2,
title={t = 5},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 -4.65431694095723e-06
0.0625 -3.77063125270584e-05
0.1875 -6.04090990150426e-05
0.3125 -4.67456795760517e-05
0.4375 1.42793863044712e-05
0.5625 9.99969915493268e-05
0.6875 0.000153628279743946
0.8125 0.00011298868067725
0.9375 -4.01969295454806e-05
1.0625 -0.000241563241549488
1.1875 -0.000354548066596009
1.3125 -0.000246194351068511
1.4375 0.000103137932884324
1.5625 0.000531267079032712
1.6875 0.000742244459756414
1.8125 0.00048301101226197
1.9375 -0.000240111553074987
2.0625 -0.00106310504851935
2.1875 -0.00140893519487428
2.3125 -0.000851901630381611
2.4375 0.000505715209485201
2.5625 0.00193439832242347
2.6875 0.00242372001395575
2.8125 0.00134789958932671
2.9375 -0.000961870707073417
3.0625 -0.00319841962788416
3.1875 -0.00377628328425189
3.3125 -0.0019076592066658
3.4375 0.00165039812171841
3.5625 0.00480230737088895
3.6875 0.00532531684599221
3.8125 0.00240508130188131
3.9375 -0.00255310876327265
4.0625 -0.00654318758334589
4.1875 -0.00679191909963591
4.3125 -0.00268460943218114
4.4375 0.00355980417157716
4.5625 0.00808443147710001
4.6875 0.00782754100284822
4.8125 0.00262739636745316
4.9375 -0.0044729606169887
5.0625 -0.00905153504560977
5.1875 -0.00814336213618872
5.3125 -0.00221664597285899
5.4375 0.0050645831918368
5.5625 0.00917684223301237
5.6875 0.00763854010936658
5.8125 0.00155826825832899
5.9375 -0.00516704418543336
6.0625 -0.00841846300432667
6.1875 -0.00645092295836597
6.3125 -0.000837331511531267
6.4375 0.00474901047647634
6.5625 0.00698149016774503
6.6875 0.00489607358465861
6.8125 0.000235085146311618
6.9375 -0.00392819490676496
7.0625 -0.00522524811625587
7.1875 -0.00333084312420915
7.3125 0.000139915537918419
7.4375 0.00290748434391925
7.5625 0.00350699348869372
7.6875 0.00202124943130959
7.8125 -0.000260620481790771
7.9375 -0.00185825097448088
8.0625 -0.00203480589735704
8.1875 -0.00108086606700313
8.3125 0.000110636847580208
8.4375 0.000773164602367704
8.5625 0.000760588991379438
8.6875 0.000497428925966913
8.8125 0.00048042001831422
8.9375 0.000742604166521285
9.0625 0.00072979529791902
9.1875 -0.000231999192938426
9.3125 -0.00214461434572571
9.4375 -0.00384477232436327
9.5625 -0.00341929531059691
9.6875 0.000385089066283166
9.8125 0.00651505054830306
9.9375 0.0111029099756451
10.0625 0.0092107410090986
10.1875 -0.0014532904842922
10.3125 -0.0170295371641291
10.4375 -0.0273928846265373
10.5625 -0.0213324855111795
10.6875 0.00467806897321248
10.8125 0.0397605892798812
10.9375 0.0605925168950225
11.0625 0.0444621680379537
11.1875 -0.0123486033572379
11.3125 -0.0835442852113277
11.4375 -0.121118072628854
11.5625 -0.0840312927825889
11.6875 0.0276928295857332
11.8125 0.158278552188656
11.9375 0.219136852227143
12.0625 0.144278183658507
12.1875 -0.0538885984856932
12.3125 -0.270592053792397
12.4375 -0.35907975841087
12.5625 -0.225254710435245
12.6875 0.092070968454841
12.8125 0.417661127981148
12.9375 0.533087875914471
13.0625 0.320021142893785
13.1875 -0.139080549075776
13.3125 -0.582276512292745
13.4375 -0.717253021417834
13.5625 -0.413987037769925
13.6875 0.186549193864359
13.8125 0.733462201848246
13.9375 0.874831262261493
14.0625 0.487888891281509
14.1875 -0.222772812314445
14.3125 -0.835003023617624
14.4375 -0.967492858503953
14.5625 -0.524019566726877
14.6875 0.237218822744634
14.8125 0.85931517671289
14.9375 0.970324024071087
15.0625 0.513062315791076
15.1875 -0.225402422910301
15.3125 -0.799536310425325
15.4375 -0.882645128112429
15.5625 -0.457959485853598
15.6875 0.191101489562297
15.8125 0.672647848782757
15.9375 0.728268637888643
16.0625 0.372642461325364
16.1875 -0.144442844655435
16.3125 -0.511704469248018
16.4375 -0.545067694246017
16.5625 -0.276363356984574
16.6875 0.0971563926073342
16.8125 0.351986214941713
16.9375 0.370051301956237
17.0625 0.186747203019175
17.1875 -0.0579750217257615
17.3125 -0.218915097828872
17.4375 -0.227881697591863
17.5625 -0.114929894930846
17.6875 0.030535899097519
17.8125 0.123090783007509
17.9375 0.127283798741361
18.0625 0.0643871356530485
18.1875 -0.0140868109215574
18.3125 -0.0625800086410016
18.4375 -0.0644968244560418
18.5625 -0.0328160111259458
18.6875 0.00565377951874151
18.8125 0.0288464799185671
18.9375 0.029726701965677
19.0625 0.0152056106348508
19.1875 -0.00209024377053566
19.3125 -0.0123624115679466
19.4375 -0.0127623031162853
19.5625 -0.00642398412566025
19.6875 0.0012266508527435
19.8125 0.00591926753538072
19.9375 0.00608990310335053
20.0625 0.00262087579272344
20.1875 0.00107807578173241
20.3125 0.000421340483835265
20.4375 0.000154386315812357
20.5625 5.15207812435169e-05
20.6875 1.44711527333658e-05
20.8125 2.20741517075099e-06
20.9375 -1.78993740864756e-06
21.0625 -4.24311008655412e-06
21.1875 -3.36900820669331e-06
21.3125 -1.11421146094541e-06
21.4375 6.95795669996175e-07
21.5625 1.30117714167931e-06
21.6875 9.40272526877633e-07
21.8125 2.59575374761107e-07
21.9375 -2.27706064591975e-07
22.0625 -3.57574082485615e-07
22.1875 -2.36917896079721e-07
22.3125 -5.34468052589151e-08
22.4375 6.43836040292185e-08
22.5625 8.82449848030991e-08
22.6875 5.41047477466354e-08
22.8125 9.72057529285408e-09
22.9375 -1.59980561481405e-08
23.0625 -1.95875435579211e-08
23.1875 -1.13697928472381e-08
23.3125 -1.62394038092823e-09
23.4375 3.85781630487671e-09
23.5625 4.03293971208415e-09
23.6875 1.75729926787155e-09
23.8125 9.7568482677746e-11
23.9375 -4.23947929755949e-10
24.0625 -5.71411328588707e-10
24.1875 -5.27950856815017e-10
24.3125 -1.76024544776508e-10
24.4375 1.90710339426962e-10
24.5625 2.2945628470056e-10
24.6875 2.63293035712008e-11
24.8125 -1.36137448871187e-10
24.9375 -1.72343336472925e-10
25.0625 -1.77901880454247e-10
25.1875 -1.98468529331505e-10
25.3125 -1.58034854578846e-10
25.4375 1.10313894314868e-11
25.5625 2.285939508268e-10
25.6875 3.00822034762603e-10
25.8125 1.28484750374793e-10
25.9375 -1.8159112812239e-10
26.0625 -5.26444332430186e-10
26.1875 -9.3120397333011e-10
26.3125 -1.03931828618398e-09
26.4375 1.82861020390919e-10
26.5625 3.13449319374964e-09
26.6875 6.00732518102266e-09
26.8125 5.47028104846668e-09
26.9375 -1.50507579628665e-09
27.0625 -1.54539760083119e-08
27.1875 -2.95462295604959e-08
27.3125 -2.75349135130147e-08
27.4375 6.58775698800159e-09
27.5625 7.1750846799069e-08
27.6875 1.33567921841059e-07
27.8125 1.22494203340739e-07
27.9375 -2.69115347154149e-08
28.0625 -3.02160346908338e-07
28.1875 -5.49997132797932e-07
28.3125 -4.9249925154533e-07
28.4375 1.05732355119479e-07
28.5625 1.15972955807254e-06
28.6875 2.05719760667534e-06
28.8125 1.79024220092798e-06
28.9375 -3.96176633455563e-07
29.0625 -4.05955618951697e-06
29.1875 -6.98866043614717e-06
29.3125 -5.88094551886774e-06
29.4375 1.40411012625235e-06
29.5625 1.29576217765053e-05
29.6875 2.15626843973613e-05
29.8125 1.74497450906484e-05
29.9375 -4.65431694095723e-06
30.0625 -3.77063125270584e-05
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table{
0 2.09186267712194e-05
0.125 5.13181291159345e-05
0.25 5.80037838397389e-05
0.375 2.03649242163705e-05
0.5 -5.69850079088451e-05
0.625 -0.000133063966433752
0.75 -0.00014433500575743
0.875 -4.56724966743359e-05
1 0.00014185967251997
1.125 0.000313674557854336
1.25 0.000325202058549581
1.375 9.01066424741431e-05
1.5 -0.000322385554712694
1.625 -0.000671986301765761
1.75 -0.000663112877103398
1.875 -0.000154427825548037
2 0.000668084003576305
2.125 0.0013077241269037
2.25 0.0012229504222975
2.375 0.000224468076685514
2.5 -0.00126109203280563
2.625 -0.0023106625230871
2.75 -0.00203842433856264
2.875 -0.000262069043781982
3 0.00216599613166064
3.125 0.00370502490646946
3.25 0.00306797771526257
3.375 0.000206051208556233
3.5 -0.00338159364065902
3.625 -0.00538803051701863
3.75 -0.00416487147615512
3.875 7.55251652287967e-06
4 0.00479427379829462
4.125 0.00710205263640296
4.25 0.00509271564275654
4.375 -0.000407688717396493
4.5 -0.00616702820458884
4.625 -0.00847935265073561
4.75 -0.00559948512720844
4.875 0.000952222743420028
5 0.00719153817162213
5.125 0.00916334856798933
5.25 0.0055237478967718
5.375 -0.00152221605582856
5.5 -0.00759673660209415
5.625 -0.00895614641806784
5.75 -0.00487442939590521
5.875 0.00196173271419641
6 0.00726417831221816
6.125 0.00791046584674599
6.25 0.00383208442881013
6.375 -0.00214692775060195
6.5 -0.00628437998060189
6.625 -0.00630873065707145
6.75 -0.00266751965743803
6.875 0.00204419525105651
7 0.00491986051897933
7.125 0.00454169712932643
7.25 0.00162632062961303
7.375 -0.00172529061119013
7.5 -0.00350230545542362
7.625 -0.00296177008723878
7.75 -0.000841293464400464
7.875 0.00134704934043119
8 0.00234059512146004
8.125 0.00179638502934312
8.25 0.000297086612538913
8.375 -0.00115164755505
8.5 -0.00172752303699229
8.625 -0.00116586085173622
8.75 0.000191649529217118
8.875 0.00158040178780503
9 0.00211827782132417
9.125 0.00119721717829388
9.25 -0.00107993099155127
9.375 -0.00361425700906806
9.5 -0.00453624524797437
9.625 -0.00219223497140975
9.75 0.00337849122959045
9.875 0.00943672720160049
10 0.0112218692760425
10.125 0.00478938022884672
10.25 -0.00918286887913657
10.375 -0.0233842139413879
10.5 -0.0263990550411495
10.625 -0.0100330217109442
10.75 0.0223201952665395
10.875 0.0528025704540007
11 0.0567264661265851
11.125 0.0192378640618721
11.25 -0.0486468400309902
11.375 -0.107902868912591
11.5 -0.110636000771897
11.625 -0.0335678840252535
11.75 0.0951872425360919
11.875 0.199391257784686
12 0.195726222646421
12.125 0.0533883724321221
12.25 -0.167398674301606
12.375 -0.333238794936326
12.5 -0.314165296943264
12.625 -0.0776512576646783
12.75 0.264836998283612
12.875 0.503868438527779
13 0.457701913396044
13.125 0.103677437792241
13.25 -0.377206859049811
13.375 -0.68947540809828
13.5 -0.605436410283926
13.625 -0.127564577995098
13.75 0.483951574506209
13.875 0.854024825545798
14 0.727341447399256
14.125 0.145130041653082
14.25 -0.559537149588402
14.375 -0.957774799432757
14.5 -0.793759057933961
14.625 -0.153033633430855
14.75 0.583159220629435
14.875 0.972679609832418
15 0.787025667872528
15.125 0.149690369698018
15.25 -0.547961824959612
15.375 -0.894630044778133
15.5 -0.709056264854449
15.625 -0.135717973906225
15.75 0.464237932177708
15.875 0.745280653218005
16 0.580468727850388
16.125 0.113801064415455
16.25 -0.354590782783561
16.375 -0.562362208536819
16.5 -0.431789611119269
16.625 -0.0879678965740787
16.75 0.244130927147167
16.875 0.384353758136059
17 0.291827099546109
17.125 0.0624590379968715
17.25 -0.151450925051142
17.375 -0.237926937236925
17.5 -0.179176663939367
17.625 -0.040590736292384
17.75 0.0846105901435324
17.875 0.133382463635284
18 0.099920459355752
18.125 0.0240739550165118
18.25 -0.0425182552699627
18.375 -0.0676850287711709
18.5 -0.050589238163064
18.625 -0.0130180192286134
18.75 0.0191292705865975
18.875 0.0309935605871516
19 0.0231993802477371
19.125 0.00647729240841599
19.25 -0.00744688569655959
19.375 -0.0124743096094582
19.5 -0.00944343046376805
19.625 -0.00317331244516879
19.75 0.00169546713591553
19.875 0.00332554015916459
20 0.0027470809757172
20.125 0.000817673178598043
20.25 0.000183676898394418
20.375 4.55646084934209e-06
20.5 -2.97054902559125e-05
20.625 -2.56676498849599e-05
20.75 -1.5999361946776e-05
20.875 -8.49132789260407e-06
21 -3.39168531759954e-06
21.125 -4.03963159657179e-06
21.25 -2.26947969085788e-06
21.375 -1.0882788819562e-07
21.5 1.1144586182017e-06
21.625 1.18250848893978e-06
21.75 5.99792335128494e-07
21.875 -1.66877762140693e-08
22 -3.24506480127938e-07
22.125 -3.11747903232477e-07
22.25 -1.43126025909991e-07
22.375 1.47201554786257e-08
22.5 8.41028439419389e-08
22.625 7.41995502324853e-08
22.75 3.10051256316429e-08
22.875 -5.47712286488041e-09
23 -1.94808017054567e-08
23.125 -1.60244043404885e-08
23.25 -6.28053323400601e-09
23.375 1.65875443423242e-09
23.5 4.35762891276307e-09
23.625 2.94218771037289e-09
23.75 7.95228491475684e-10
23.875 -2.3275352577604e-10
24 -5.0782660169905e-10
24.125 -5.7788714247966e-10
24.25 -3.74150828608114e-10
24.375 3.25607466915609e-11
24.5 2.58572348036278e-10
24.625 1.72653221040313e-10
24.75 2.00024062637198e-11
24.875 1.91739589342629e-11
25 1.38979234508704e-10
25.125 2.34167444750015e-10
25.25 2.11256103592554e-10
25.375 5.97270287589624e-11
25.5 -1.52880845407362e-10
25.625 -2.8173003677922e-10
25.75 -1.97573715469012e-10
25.875 6.83106321510219e-11
26 3.84194831255729e-10
26.125 7.41454797685756e-10
26.25 1.05699461710271e-09
26.375 6.02218527007313e-10
26.5 -1.5377893376919e-09
26.625 -4.72621013821014e-09
26.75 -6.22068639143284e-09
26.875 -2.69273244426036e-09
27 7.94890389415751e-09
27.125 2.31090311340205e-08
27.25 3.09586568874839e-08
27.375 1.39249252447644e-08
27.5 -3.7104327603623e-08
27.625 -1.05729115675537e-07
27.75 -1.38650923069943e-07
27.875 -6.24090462451048e-08
28 1.56890638990911e-07
28.125 4.40202815466894e-07
28.25 5.64188405881991e-07
28.375 2.48938358123969e-07
28.5 -6.07931302541483e-07
28.625 -1.66691931405686e-06
28.75 -2.08188022093077e-06
28.875 -8.87821658588882e-07
29 2.15912004660475e-06
29.125 5.74261225258944e-06
29.25 6.96422213983348e-06
29.375 2.82952302401047e-06
29.5 -7.02433438827193e-06
29.625 -1.79988161768436e-05
29.75 -2.11146627605352e-05
29.875 -8.04607442128401e-06
30 2.09186267712194e-05
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 0
0.0625 0
0.1875 0
0.3125 0
0.4375 0
0.5625 0
0.6875 0
0.8125 0
0.9375 0
1.0625 0
1.1875 0
1.3125 0
1.4375 0
1.5625 0
1.6875 0
1.8125 0
1.9375 0
2.0625 0
2.1875 0
2.3125 0
2.4375 0
2.5625 0
2.6875 0
2.8125 0
2.9375 0
3.0625 0
3.1875 0
3.3125 0
3.4375 0
3.5625 0
3.6875 0
3.8125 0
3.9375 0
4.0625 0
4.1875 0
4.3125 0
4.4375 0
4.5625 0
4.6875 0
4.8125 0
4.9375 0
5.0625 0
5.1875 0
5.3125 0
5.4375 0
5.5625 0
5.6875 0
5.8125 0
5.9375 0
6.0625 0
6.1875 0
6.3125 0
6.4375 0
6.5625 0
6.6875 0
6.8125 0
6.9375 0
7.0625 0
7.1875 0
7.3125 0
7.4375 0
7.5625 0
7.6875 0
7.8125 0
7.9375 0
8.0625 0
8.1875 0
8.3125 0
8.4375 0
8.5625 0
8.6875 0
8.8125 0
8.9375 0
9.0625 0
9.1875 0
9.3125 0
9.4375 0
9.5625 0
9.6875 0
9.8125 0
9.9375 0
10.0625 0
10.1875 0
10.3125 0
10.4375 0
10.5625 0
10.6875 0
10.8125 0
10.9375 0
11.0625 0
11.1875 0
11.3125 0
11.4375 0
11.5625 0
11.6875 0
11.8125 0
11.9375 0
12.0625 0
12.1875 0
12.3125 0
12.4375 0
12.5625 0
12.6875 0
12.8125 0
12.9375 0
13.0625 0
13.1875 0
13.3125 0
13.4375 0
13.5625 0
13.6875 0
13.8125 0
13.9375 0
14.0625 0
14.1875 0
14.3125 0
14.4375 0
14.5625 0
14.6875 0
14.8125 0
14.9375 0
15.0625 0
15.1875 0
15.3125 0
15.4375 0
15.5625 0
15.6875 0
15.8125 0
15.9375 0
16.0625 0
16.1875 0
16.3125 0
16.4375 0
16.5625 0
16.6875 0
16.8125 0
16.9375 0
17.0625 0
17.1875 0
17.3125 0
17.4375 0
17.5625 0
17.6875 0
17.8125 0
17.9375 0
18.0625 0
18.1875 0
18.3125 0
18.4375 0
18.5625 0
18.6875 0
18.8125 0
18.9375 0
19.0625 0
19.1875 0
19.3125 0
19.4375 0
19.5625 0
19.6875 0
19.8125 0
19.9375 0
20.0625 1
20.1875 1
20.3125 1
20.4375 1
20.5625 1
20.6875 1
20.8125 1
20.9375 1
21.0625 0
21.1875 0
21.3125 0
21.4375 0
21.5625 0
21.6875 0
21.8125 0
21.9375 0
22.0625 0
22.1875 0
22.3125 0
22.4375 0
22.5625 0
22.6875 0
22.8125 0
22.9375 0
23.0625 0
23.1875 0
23.3125 0
23.4375 0
23.5625 0
23.6875 0
23.8125 0
23.9375 0
24.0625 0
24.1875 0
24.3125 0
24.4375 0
24.5625 0
24.6875 0
24.8125 0
24.9375 0
25.0625 0
25.1875 0
25.3125 0
25.4375 0
25.5625 0
25.6875 0
25.8125 0
25.9375 0
26.0625 0
26.1875 0
26.3125 0
26.4375 0
26.5625 0
26.6875 0
26.8125 0
26.9375 0
27.0625 0
27.1875 0
27.3125 0
27.4375 0
27.5625 0
27.6875 0
27.8125 0
27.9375 0
28.0625 0
28.1875 0
28.3125 0
28.4375 0
28.5625 0
28.6875 0
28.8125 0
28.9375 0
29.0625 0
29.1875 0
29.3125 0
29.4375 0
29.5625 0
29.6875 0
29.8125 0
29.9375 0
30.0625 0
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table{
-0.0625 -1.01507254853603e-05
0.0625 -4.92173761455321e-06
0.1875 7.90702238971863e-06
0.3125 2.24079683496534e-05
0.4375 2.750122096777e-05
0.5625 1.32595519068113e-05
0.6875 -2.00012768766836e-05
0.8125 -5.60850283160412e-05
0.9375 -6.75160163507621e-05
1.0625 -3.20795500469053e-05
1.1875 4.63078185557729e-05
1.3125 0.000127608333193168
1.4375 0.000150209157680457
1.5625 6.97728040942942e-05
1.6875 -9.80521666667628e-05
1.8125 -0.000263830385942612
1.9375 -0.000302824733835489
2.0625 -0.000136619295264607
2.1875 0.000189458527766976
2.3125 0.00049519613334135
2.4375 0.000553146499477593
2.5625 0.000241639106468582
2.6875 -0.00033218310056056
2.8125 -0.000841789185201221
2.9375 -0.000915167415200156
3.0625 -0.000389420957912028
3.1875 0.00052114905535281
3.3125 0.00128814348416845
3.4375 0.00137019455148452
3.5625 0.000584500228373925
3.6875 -0.000704503818182145
3.8125 -0.00174572168722092
3.9375 -0.00185131896131276
4.0625 -0.000857769177617787
4.1875 0.000723419116865027
4.3125 0.00199659802755416
4.4375 0.00223743690311882
4.5625 0.00133353137528745
4.6875 -0.000196460594115563
4.8125 -0.00159633187591767
4.9375 -0.00234858422844942
5.0625 -0.00234867052450047
5.1875 -0.00167996481848215
5.3125 -0.000299027844289198
5.4375 0.00191272250254488
5.5625 0.00460533390421896
5.6875 0.00640805387276768
5.8125 0.00518944652379141
5.9375 -0.000468186414591941
6.0625 -0.00927690590787805
6.1875 -0.0164234121781197
6.3125 -0.0154653910709172
6.4375 -0.0027913594169703
6.5625 0.0179112729696965
6.6875 0.0349956928864567
6.8125 0.0343288129720974
6.9375 0.00912085665058264
7.0625 -0.031955313840285
7.1875 -0.0654013720264472
7.3125 -0.0649947918690439
7.4375 -0.0200614961108578
7.5625 0.0518661608287915
7.6875 0.109185464149185
7.8125 0.108975140783086
7.9375 0.0368153744620868
8.0625 -0.0761096614393595
8.1875 -0.163977402111025
8.3125 -0.163903130457891
8.4375 -0.0592237452786425
8.5625 0.100689530450898
8.6875 0.222114363318893
8.8125 0.222162275701198
8.9375 0.0848593644605047
9.0625 -0.119828245438049
9.1875 -0.271510472645895
9.3125 -0.271780455393783
9.4375 -0.109025666368397
9.5625 0.127802724161928
9.6875 0.299191826104092
9.8125 0.300036448911491
9.9375 0.126163319241027
10.0625 -0.121031213439962
10.1875 -0.296066179853616
10.3125 -0.298361897073402
10.4375 -0.132270789873731
10.5625 0.0990918982082999
10.6875 0.260241996058218
10.8125 0.265822044874853
10.9375 0.127041155985936
11.0625 -0.0639944068363027
11.1875 -0.196882952508479
11.3125 -0.209044662516227
11.4375 -0.114304081663446
11.5625 0.0183820746323685
11.6875 0.114957400694067
11.8125 0.13875421132809
11.9375 0.10028518884526
12.0625 0.0357065598250537
12.1875 -0.023442875723023
12.3125 -0.0652925442984252
12.4375 -0.0905424971903031
12.5625 -0.096280588122614
12.6875 -0.0703287841277997
12.8125 -0.00411953455689638
12.9375 0.0872660926065552
13.0625 0.159385435334954
13.1875 0.159585789648735
13.3125 0.0652840748862821
13.4375 -0.0884231745572598
13.5625 -0.217508549746424
13.6875 -0.236188930653601
13.8125 -0.115201037027049
13.9375 0.0891810466274728
14.0625 0.260391644405946
14.1875 0.290526088702284
14.3125 0.150641801305184
14.4375 -0.08476014197994
14.5625 -0.278608110911233
14.6875 -0.314274214908155
14.8125 -0.168484409750796
14.9375 0.0730633612713291
15.0625 0.268021807400505
15.1875 0.304454091786623
15.3125 0.16746363554672
15.4375 -0.0556040294545327
15.5625 -0.232230244144829
15.6875 -0.265816976566472
15.8125 -0.149757493522045
15.9375 0.0363683449178387
16.0625 0.181280508214557
16.1875 0.209623288915198
16.3125 0.120975593219308
16.4375 -0.0195569553321984
16.5625 -0.127444654024961
16.6875 -0.149406089903304
16.8125 -0.0883733581165121
16.9375 0.00769939520415004
17.0625 0.0806404175150503
17.1875 0.0962473160452147
17.3125 0.0583845847824291
17.4375 -0.00109330610305959
17.5625 -0.045883706472709
17.6875 -0.0560295571988401
17.8125 -0.034876909662957
17.9375 -0.00153214696283032
18.0625 0.0234471523137845
18.1875 0.0294652536764066
18.3125 0.0188356898589159
18.4375 0.00191460427080356
18.5625 -0.0107325452348704
18.6875 -0.013986975878155
18.8125 -0.00920465823150565
18.9375 -0.00145629935557866
19.0625 0.00434351725452947
19.1875 0.00596282749276733
19.3125 0.00410110606862743
19.4375 0.000982533829087834
19.5625 -0.00137831920393793
19.6875 -0.0021716452936661
19.8125 -0.00174777850968722
19.9375 -0.00091639424217078
20.0625 -0.000235714393701606
20.1875 -2.58751497097474e-05
20.3125 2.12618688167323e-05
20.4375 2.24313012023555e-05
20.5625 1.48080694141729e-05
20.6875 8.22101629065744e-06
20.8125 4.11509863258818e-06
20.9375 1.93595521935633e-06
21.0625 1.03800752103851e-06
21.1875 2.80952822268069e-08
21.3125 -5.39274640487664e-07
21.4375 -5.66480182832433e-07
21.5625 -2.87864378441649e-07
21.6875 7.76320332976113e-09
21.8125 1.57711287111885e-07
21.9375 1.53539198953716e-07
22.0625 7.24124658501186e-08
22.1875 -5.52455404598373e-09
22.3125 -4.13060605234814e-08
22.4375 -3.76260084941042e-08
22.5625 -1.66002874345143e-08
22.6875 1.94960395588791e-09
22.8125 9.70088536379863e-09
22.9375 8.33160355876826e-09
23.0625 3.46140231920624e-09
23.1875 -5.44699067724267e-10
23.3125 -2.11483237622577e-09
23.4375 -1.70014368604804e-09
23.5625 -6.10736398383867e-10
23.6875 1.24810550744218e-10
23.8125 3.2361767361314e-10
23.9375 2.6542928662576e-10
24.0625 1.38472632260181e-10
24.1875 -5.99915475189632e-12
24.3125 -9.95368619039248e-11
24.4375 -9.13966748899281e-11
24.5625 -2.67535876442741e-11
24.6875 1.64097176973447e-11
24.8125 2.14103192632747e-11
24.9375 2.62038089778233e-11
25.0625 6.09486175921309e-11
25.1875 1.19490478775308e-10
25.3125 1.72304504673446e-10
25.4375 1.87236261864147e-10
25.5625 1.49016050512941e-10
25.6875 7.85835413183436e-11
25.8125 2.91901124510907e-11
25.9375 4.62677704888022e-11
26.0625 1.42316478302706e-10
26.1875 3.27680177724136e-10
26.3125 5.91928831999814e-10
26.4375 7.42483463751644e-10
26.5625 3.5803612932867e-10
26.6875 -8.23516405223865e-10
26.8125 -2.37868800308207e-09
26.9375 -3.05187111414716e-09
27.0625 -1.06464514060779e-09
27.1875 4.71261264289734e-09
27.3125 1.24522768647683e-08
27.4375 1.59335081759594e-08
27.5625 6.65742627505366e-09
27.6875 -1.97748526438306e-08
27.8125 -5.44375834113164e-08
27.9375 -7.00398449725926e-08
28.0625 -3.08171852248648e-08
28.1875 7.92335186418586e-08
28.3125 2.20280620112356e-07
28.4375 2.82515209643349e-07
28.5625 1.30532384007978e-07
28.6875 -2.86197444506238e-07
28.8125 -8.06667499738929e-07
28.9375 -1.02862291438615e-06
29.0625 -4.88842902734961e-07
29.1875 9.46810160412399e-07
29.3125 2.68786569537077e-06
29.4375 3.39524645137339e-06
29.5625 1.6391628543054e-06
29.6875 -2.86054118990549e-06
29.8125 -8.13920688003928e-06
29.9375 -1.01507254853603e-05
30.0625 -4.92173761455321e-06
};
\end{axis}
\end{tikzpicture}%
